Blind Turbo Demodulation for Differentially Encoded OFDM with 2D Trellis Decomposition

Digital Audio Broadcasting (DAB)-like systems employ differentially encoded (DE) phase-shift keying (PSK) for transmission. While turbo-DE-PSK receivers offer substantial performance gains through iterative decoding by making the DE-PSK an inner code, they rely on accurate channel estimation without pilots, which is a key challenge in DAB-like scenarios. This paper develops a fully blind turbo-DE-PSK scheme that jointly estimates channel phase, channel gain, and noise variance directly from the received signal. The design leverages a two-dimensional (2D) trellis decomposition for blind phase estimation, complemented by power-based estimators for channel gain and noise variance. We provide a comprehensive system assessment across practical system parameters, including inner code length, phase quantization, and 2D block size. Simulation results show that the blind 2D turbo demodulator approaches the performance of receivers with perfect channel knowledge and remains robust under realistic transmission conditions.

==> tikz/BER_IT_K7.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=1\columnwidth,
		height=.65\columnwidth,
		xmin = 1, xmax=5.5,
		ymin = 5e-5, ymax=0.5,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=Black, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_N10_K7.txt};\label{bper0} %\addlegendentry{Sep-I0};
		
        \addplot[color=Cyan, thick,mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_N10_K7.txt};\label{bper1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, thick,mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_N10_K7.txt};\label{bper2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, thick,mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_N10_K7.txt};\label{bper3} %\addlegendentry{Sep-I0};
            
        %% Model VAR01
        \addplot[color=Black, dotted, thick, mark=x, mark options={solid}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_N4_K7.txt};\label{unc0} %\addlegendentry{Sep-I0};
		
        \addplot[color=Cyan, dotted, thick, mark=x, mark options={solid}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_N4_K7.txt};\label{unc1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, dotted, thick, mark=x, mark options={solid}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_N4_K7.txt};\label{unc2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, dotted, thick, mark=x, mark options={solid}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_N4_K7.txt};\label{unc3} %\addlegendentry{Sep-I0};
            
        % \draw[semithick, red] (axis cs:2.16, 6e-5) -- (axis cs:2.16, 1.5e-4);
        % \draw[semithick, red] (axis cs:3.05, 6e-5) -- (axis cs:3.05, 1.5e-4);
        % \draw[semithick, red] (axis cs:5.15, 6e-5) -- (axis cs:5.15, 1.5e-4);
        \draw[decorate,decoration={brace,amplitude=4pt},Red] (axis cs:3.1, 1e-4) -- (axis cs:5.18, 1e-4) node[pos=0.62, above=-1pt] {$2$~dB};
        \draw[decorate,decoration={brace,amplitude=4pt,mirror},Red] (axis cs:2.15, 1e-4) -- (axis cs:5.18, 1e-4)node[pos=0.57, below=-1pt] {$3$~dB};
                
        % \draw[stealth-stealth, very thick, dotted, red] (axis cs:3.1, 1.4e-4) -- (axis cs:5.1, 1.4e-4) node[pos=0.5, above] {$2$~dB};
        % \draw[stealth-stealth, thick, red] (axis cs:2.2, 1.1e-4) -- (axis cs:5.1, 1.1e-4) node[pos=0.6, below] {$3$~dB};
        

	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.2em,
    column sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}},
    column 4/.style={nodes={align=center}}
  ]
  at (current axis.north east){
    IT  & $N=4$   & $N=10$ \\ 
    $0$ & \ref{unc0} & \ref{bper0} \\
    $1$ & \ref{unc1} & \ref{bper1} \\
    $2$ & \ref{unc2} & \ref{bper2} \\
    $3$ & \ref{unc3} & \ref{bper3} \\};

\end{tikzpicture}    


==> tikz/BER_M_K7.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=1\columnwidth,
		height=.65\columnwidth,
		xmin = 1.4, xmax=2.8,
		ymin = 5e-5, ymax=0.5,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=Black, thick, mark=square*, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_Np_M_K7.txt};\label{np0} %\addlegendentry{Sep-I0};
		
        \addplot[color=Black, thick,mark=triangle*, mark options={solid,fill=white}, mark size=3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_Np_M_K7.txt};\label{np1} %\addlegendentry{Sep-I0};

        \addplot[color=Black, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_Np_M_K7.txt};\label{np2} %\addlegendentry{Sep-I0};

        \addplot[color=Black, thick,mark=x, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_Np_M_K7.txt};\label{np3} %\addlegendentry{Sep-I0};
            
        %% different M
        \addplot[color=Cyan, thick, mark=square*, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_Np_M_K7.txt};\label{mm0} %\addlegendentry{Sep-I0};
		
        \addplot[color=Cyan, thick, mark=triangle*, mark options={solid,fill=white}, mark size=3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_Np_M_K7.txt};\label{mm1} %\addlegendentry{Sep-I0};

        \addplot[color=Cyan, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_Np_M_K7.txt};\label{mm2} %\addlegendentry{Sep-I0};

        \addplot[color=Cyan, thick, mark=x, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_Np_M_K7.txt};\label{mm3} %\addlegendentry{Sep-I0};

        \addplot[color=Gray, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_N10_K7.txt};\label{bawgn} %\addlegendentry{Sep-I0};
        \draw[->, Gray, thick] 
            (axis cs: 1.95, 2*10^-2) % Starting point of the arrow (label position)
            -- (axis cs: 1.85, 9*10^-3); % End point of the arrow (pointing to the curve)
        \node at (axis cs: 1.85, 9*10^-3) [below] {\small{AWGN}};

	\end{semilogyaxis}

\node[anchor=south west, inner sep=0pt] at (current axis.south west) (m1) {%
  \scriptsize
  \setlength{\fboxsep}{0.2em}% padding
  \setlength{\fboxrule}{0.4pt}% border
  \fcolorbox{black}{white}{%
    \begin{tabular}{@{}l@{\hspace{0.1em}}l@{}}
      \multicolumn{2}{c}{$M=1$}\\
    $L=4$  & \ref{np0}   \\
    $L=8$  & \ref{np1}  \\
    $L=32$ & \ref{np2}\\
    $L=64$ & \ref{np3}  \\
    \end{tabular}%
  }%
};
\node[anchor=west, inner sep=0pt] at (m1.east) (m2) {%
  \scriptsize
  \setlength{\fboxsep}{0.2em}% padding
  \setlength{\fboxrule}{0.4pt}% border
  \fcolorbox{black}{white}{%
    \begin{tabular}{@{}l@{\hspace{0.1em}}l@{}}
      \multicolumn{2}{c}{$L=32$}\\
    $M=2$  & \ref{mm0}  \\
    $M=8$  & \ref{mm1} \\
    $M=16$ & \ref{mm2} \\
    $M=64$ & \ref{mm3} \\
    \end{tabular}%
  }%
};
 
% \matrix (m1) [
%     matrix of nodes,
%     anchor=south west,
%     fill = white, draw,
%     inner sep = 0.2em,
%     column sep = 0.1em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={anchor=west}},
%     column 2/.style={nodes={anchor=west}}
%   ]
%   at (current axis.south west){ 
%     $M=$  &   $1$  \\
%     $L4$  & \ref{np0}   \\
%     $L8$  & \ref{np1}  \\
%     $L32$ & \ref{np2}\\
%     $L64$ & \ref{np3}  \\};

% \matrix (m2) [
%     matrix of nodes,
%     anchor=west,
%     fill = white, draw,
%     inner sep = 0.2em,
%     column sep = 0.1em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={anchor=west}},
%     column 2/.style={nodes={anchor=west}}
%   ]
%   at (m1.east){ 
%     $L=$  & $32$ \\
%     $M2$  & \ref{mm0}  \\
%     $M8$  & \ref{mm1} \\
%     $M32$ & \ref{mm2} \\
%     $M64$ & \ref{mm3} \\};
    
\end{tikzpicture}    


==> tikz/BER_TU6_K7.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=1\columnwidth,
		height=.65\columnwidth,
		xmin = 2, xmax=8,
		ymin = 5e-5, ymax=0.5,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=Cyan, thick, mark=*, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_tu6_ideal_i3_K7.txt};\label{per1}

        \addplot[color=Cyan, thick, mark=square*, mark options={solid,fill=white}, mark size=2.1] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_tu6_ideal_i3_K7.txt};\label{per2}

        \addplot[color=Cyan, thick, mark=triangle*, mark options={solid,fill=white}, mark size=3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_tu6_ideal_i3_K7.txt};\label{per3}
            
        \addplot[color=Cyan, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_tu6_ideal_i0_K7.txt};
        \addplot[color=Cyan, thick,dotted, mark=square*, mark options={solid,fill=white}, mark size=2.1] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_tu6_ideal_i0_K7.txt};
        \addplot[color=Cyan, thick,dotted, mark=triangle*, mark options={solid,fill=white}, mark size=3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_tu6_ideal_i0_K7.txt};
            
        \addplot[color=Black, thick, mark=*, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_tu6_i3_K7.txt};\label{bli1}

        \addplot[color=Black, thick, mark=square*, mark options={solid,fill=white}, mark size=2.1] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_tu6_i3_K7.txt};\label{bli2}

        \addplot[color=Black, thick, mark=triangle*, mark options={solid,fill=white}, mark size=3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_tu6_i3_K7.txt};\label{bli3_K7}
            
        \addplot[color=Black, thick, mark=+, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_tu6_i3_K7.txt};\label{bli4}
            
        \addplot[color=Black, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_tu6_i3_K7.txt};\label{bli5}

        \addplot[color=Black, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_tu6_i0_K7.txt};

        \addplot[color=Black, thick, dotted, mark=square*, mark options={solid,fill=white}, mark size=2.1] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_tu6_i0_K7.txt};

        \addplot[color=Black, thick, dotted, mark=triangle*, mark options={solid,fill=white}, mark size=3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_tu6_i0_K7.txt};
            
        \addplot[color=Black, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_tu6_i0_K7.txt};
        \addplot[color=Black, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_tu6_i0_K7.txt};

        % IT0 (dotted curves) — ellipse + label
        \coordinate (it0center) at (axis cs:7.3, 2.5e-3); % center of ellipse (x,y) in axis coords
        \draw [dashed, thick, Red, rotate=50] (it0center) ellipse ({0.7cm} and {0.3cm});
        \node[anchor=west, Red, fill=white, inner sep=1pt] at ([xshift=5pt, yshift=23pt]it0center) {IT0};

        \coordinate (it3center) at (axis cs:4.5, 1.1e-2); % center of ellipse (x,y) in axis coords
        \draw [dashed, thick, Red] (it3center) ellipse ({1.5cm} and {0.15cm});
        \node[anchor=west, Red, fill=white, inner sep=1pt] at ([xshift=-48pt, yshift=7pt]it3center) {IT3};
        
        % \node at (axis cs:7.0, 0.008) {IT0}; % Label placed below the ellipse
        % % IT3 (solid curves) — ellipse + label
        % \coordinate (it3center) at (axis cs:6.8,8e-4);
        % \draw[draw=blue, line width=0.9pt]
        %   (it3center) ellipse [x radius=1.0, y radius=3.8e-4];
        % \node[anchor=west, fill=white, inner sep=1pt] at ([xshift=4pt]it3center) {IT3};
            
	\end{semilogyaxis}
 

\node[anchor=south west, inner sep=0pt] at (current axis.south west) (m1) {%
  \scriptsize
  \setlength{\fboxsep}{0.2em}% padding
  \setlength{\fboxrule}{0.4pt}% border
  \fcolorbox{black}{white}{%
    \begin{tabular}{@{}l@{\hspace{0.1em}}l@{}}
    \multicolumn{2}{c}{\textbf{Blind}}\\
    N4\,\,\, M1 & \ref{bli1}  \\
    N7\,\,\, M1 & \ref{bli2}  \\
    N19 M1 & \ref{bli3_K7}  \\
    N7\,\,\, M8 & \ref{bli4}  \\
    N7\,\,\, M128 & \ref{bli5}  \\
    \end{tabular}%
  }%
};


\node[anchor=north east, inner sep=0pt] at (current axis.north east) {%
  \scriptsize
  \setlength{\fboxsep}{0.2em}% padding
  \setlength{\fboxrule}{0.4pt}% border
  \fcolorbox{black}{white}{%
    \begin{tabular}{@{}l@{\hspace{0.1em}}l@{}}
      \multicolumn{2}{c}{\textbf{Ideal}}\\
      $N4$  & \ref{per1} \\
      $N7$  & \ref{per2} \\
      $N19$ & \ref{per3} \\
    \end{tabular}%
  }%
};
\end{tikzpicture}    


==> tikz/F-trellis_dqpsk.tikz <==
\usetikzlibrary{positioning}

% --- global spacing/position knobs ---
\def\dx{0.8}   % horizontal spacing between adjacent states
\def\dy{1.7}   % vertical spacing between rows (top -> bottom)
\def\x0{0}     % global x-shift
\def\y0{0}     % global y-shift
\def\lblsep{1mm} % left offset for the f(e^{j·}) labels

% --- styles ---
\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50,font=\scriptsize, minimum size = 18pt]
\tikzstyle{mainstate}=[state,very thick]
\tikzstyle{edge}=[-stealth, semithick]  % arrows point downward (top -> bottom)
\tikzstyle{edge1}=[edge, Black]
\tikzstyle{edge2}=[edge, Cyan]
\tikzstyle{edge3}=[edge, Orange]
\tikzstyle{edge4}=[edge, Green]

\begin{tikzpicture}[x=1cm,y=1cm]

% ---- top row: states at time t-1 ----
\node[mainstate] (s1_top) at ({\x0+(-1.5)*\dx}, {\y0+0}) {$0$};
\node[mainstate] (s2_top) at ({\x0+(-0.5)*\dx}, {\y0+0}) {$1$};
\node[mainstate] (s3_top) at ({\x0+( 0.5)*\dx}, {\y0+0}) {$2$};
\node[mainstate] (s4_top) at ({\x0+( 1.5)*\dx}, {\y0+0}) {$3$};

% ---- bottom row: states at time t ----
\node[mainstate] (s1_bot) at ({\x0+(-1.5)*\dx}, {\y0-\dy}) {$0$};
\node[mainstate] (s2_bot) at ({\x0+(-0.5)*\dx}, {\y0-\dy}) {$1$};
\node[mainstate] (s3_bot) at ({\x0+( 0.5)*\dx}, {\y0-\dy}) {$2$};
\node[mainstate] (s4_bot) at ({\x0+( 1.5)*\dx}, {\y0-\dy}) {$3$};

% ---- row labels ----
\node[left=2mm of s1_top] {\small $S_{n-1}$};
\node[left=2mm of s1_bot] {\small $S_n$};

% ---- phase function labels to the left of the TOP row ----
\node[anchor=south] at ([yshift=\lblsep]s1_top.north) {\scriptsize $e^{j0}$};
\node[anchor=south] at ([yshift=\lblsep]s2_top.north) {\scriptsize $e^{j\frac{\pi}{2}}$};
\node[anchor=south] at ([yshift=\lblsep]s3_top.north) {\scriptsize $e^{j\pi}$};
\node[anchor=south] at ([yshift=\lblsep]s4_top.north) {\scriptsize $e^{j\frac{3\pi}{2}}$};

% ---- transitions (top -> bottom) preserving your color mapping ----
\path
  % from state 0 at t-1
  (s1_top.south) edge[edge1] (s1_bot.north)
           edge[edge2] (s2_bot.north)
           edge[edge3] (s3_bot.north)
           edge[edge4] (s4_bot.north)
  % from state 1 at t-1
  (s2_top.south) edge[edge4] (s1_bot.north)
           edge[edge1] (s2_bot.north)
           edge[edge2] (s3_bot.north)
           edge[edge3] (s4_bot.north)
  % from state 2 at t-1
  (s3_top.south) edge[edge3] (s1_bot.north)
           edge[edge4] (s2_bot.north)
           edge[edge1] (s3_bot.north)
           edge[edge2] (s4_bot.north)
  % from state 3 at t-1
  (s4_top.south) edge[edge2] (s1_bot.north)
           edge[edge3] (s2_bot.north)
           edge[edge4] (s3_bot.north)
           edge[edge1] (s4_bot.north);

% % ---- legend block (to the right of bottom row) ----
% \node[anchor=west, fill=white, inner sep=0.1pt, font=\footnotesize, yshift=-5mm, xshift=2mm]
%   at (s4_top.east) {
%   \begin{tabular}{@{}c@{}c@{}}
%     \multicolumn{2}{c}{Trellis Input} \\
%     \begin{tikzpicture}\draw[edge1,-stealth] (.2,0) -- (.8,0);\end{tikzpicture} & $e^{j0}$ \\
%     \begin{tikzpicture}\draw[edge2,-stealth] (.2,0) -- (.8,0);\end{tikzpicture} & $e^{j\frac{\pi}{2}}$ \\
%     \begin{tikzpicture}\draw[edge3,-stealth] (.2,0) -- (.8,0);\end{tikzpicture} & $e^{j\pi}$ \\
%     \begin{tikzpicture}\draw[edge4,-stealth] (.2,0) -- (.8,0);\end{tikzpicture} & $e^{j\frac{3\pi}{2}}$ \\
%   \end{tabular}
% };

\end{tikzpicture}


==> tikz/F-trellis_phs.tikz <==
\usetikzlibrary{positioning}

% --- global spacing/position knobs ---
\def\dx{0.7}   % horizontal spacing between adjacent states
\def\dy{1.7}   % vertical spacing between rows (top -> bottom)
\def\x0{0}     % global x-shift
\def\y0{0}     % global y-shift
\def\lblsep{1mm} % left offset for the f(e^{j·}) labels

% --- styles ---
\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50,font=\scriptsize, minimum size = 18pt ]
\tikzstyle{mainstate}=[state,very thick]
\tikzstyle{edge}=[-stealth, semithick]  % arrows point downward (top -> bottom)
\tikzstyle{edge1}=[edge, Black]
\tikzstyle{edge2}=[edge, Cyan]
\tikzstyle{edge3}=[edge, Orange]
\tikzstyle{edge4}=[edge, Green]
\tikzstyle{edge12}=[edge,thick,  Black, dotted]
\tikzstyle{edge22}=[edge,thick,  Cyan, dotted]
\tikzstyle{edge32}=[edge,thick,  Orange, dotted]
\tikzstyle{edge42}=[edge,thick,  Green, dotted]

\begin{tikzpicture}[x=1cm,y=1cm]

% ---- top row: states at time t-1 ----
\node[mainstate] (s1_top) at ({\x0+(-1.5)*\dx}, {\y0+0}) {$0$};
\node[mainstate] (s2_top) at ({\x0+(-0.5)*\dx}, {\y0+0}) {$1$};
\node[] (s3_top) at ({\x0+(0.5)*\dx}, {\y0+0}) {$\cdots$};
\node[mainstate] (s4_top) at ({\x0+(1.5)*\dx}, {\y0+0}) {$8$};
\node[mainstate] (s5_top) at ({\x0+(2.5)*\dx}, {\y0+0}) {$9$};
\node[] (s6_top) at ({\x0+(3.5)*\dx}, {\y0+0}) {$\cdots$};
\node[mainstate] (s7_top) at ({\x0+( 4.5)*\dx}, {\y0+0}) {$16$};
\node[mainstate] (s8_top) at ({\x0+( 5.5)*\dx}, {\y0+0}) {$17$};
\node[] (s9_top) at ({\x0+(6.5)*\dx}, {\y0+0}) {$\cdots$};
\node[mainstate] (s10_top) at ({\x0+( 7.5)*\dx}, {\y0+0}) {$24$};
\node[mainstate] (s11_top) at ({\x0+( 8.5)*\dx}, {\y0+0}) {$25$};
\node[] (s12_top) at ({\x0+(9.5)*\dx}, {\y0+0}) {$\cdots$};

% ---- bottom row: states at time t ----
\node[mainstate] (s1_bot) at ({\x0+(-1.5)*\dx}, {\y0-\dy}) {$0$};
\node[mainstate] (s2_bot) at ({\x0+(-0.5)*\dx}, {\y0-\dy}) {$1$};
\node[] (s3_bot) at ({\x0+(0.5)*\dx}, {\y0-\dy}) {$\cdots$};
\node[mainstate] (s4_bot) at ({\x0+(1.5)*\dx}, {\y0-\dy}) {$8$};
\node[mainstate] (s5_bot) at ({\x0+(2.5)*\dx}, {\y0-\dy}) {$9$};
\node[] (s6_bot) at ({\x0+(3.5)*\dx}, {\y0-\dy}) {$\cdots$};
\node[mainstate] (s7_bot) at ({\x0+( 4.5)*\dx}, {\y0-\dy}) {$16$};
\node[mainstate] (s8_bot) at ({\x0+( 5.5)*\dx}, {\y0-\dy}) {$17$};
\node[] (s9_bot) at ({\x0+(6.5)*\dx}, {\y0-\dy}) {$\cdots$};
\node[mainstate] (s10_bot) at ({\x0+( 7.5)*\dx}, {\y0-\dy}) {$24$};
\node[mainstate] (s11_bot) at ({\x0+( 8.5)*\dx}, {\y0-\dy}) {$25$};
\node[] (s12_bot) at ({\x0+(9.5)*\dx}, {\y0-\dy}) {$\cdots$};

% ---- row labels ----
\node[left=2mm of s1_top] {\small $\tilde{S}_{n-1}$};
\node[left=2mm of s1_bot] {\small $\tilde{S}_n$};

% ---- phase function labels to the left of the TOP row ----
\node[anchor=south] at ([yshift=\lblsep]s1_top.north) {\scriptsize $e^{j0}$};
\node[anchor=south] at ([yshift=\lblsep]s2_top.north) {\scriptsize $e^{j\frac{\pi}{16}}$};
\node[anchor=south] at ([yshift=\lblsep]s4_top.north) {\scriptsize $e^{j\frac{\pi}{2}}$};
\node[anchor=south] at ([yshift=\lblsep]s5_top.north) {\scriptsize $e^{j\frac{9\pi}{16}}$};
\node[anchor=south] at ([yshift=\lblsep]s7_top.north) {\scriptsize $j\pi$};
\node[anchor=south] at ([yshift=\lblsep]s8_top.north) {\scriptsize $e^{j\frac{17\pi}{16}}$};
\node[anchor=south] at ([yshift=\lblsep]s10_top.north) {\scriptsize $e^{j\frac{3\pi}{2}}$};
\node[anchor=south] at ([yshift=\lblsep]s11_top.north) {\scriptsize $e^{j\frac{25\pi}{16}}$};
% ---- transitions (top -> bottom) preserving your color mapping ----
\path
  % from state 0 at t-1
  (s1_top.south) edge[edge1] (s1_bot.north)
           edge[edge2] (s4_bot.north)
           edge[edge3] (s7_bot.north)
           edge[edge4] (s10_bot.north)
  % from state 0 at t-1
  (s2_top.south) edge[edge12] (s2_bot.north)
           edge[edge22] (s5_bot.north)
           edge[edge32] (s8_bot.north)
           edge[edge42] (s11_bot.north)
  % % from state 1 at t-1
  (s4_top.south) edge[edge4] (s1_bot.north)
           edge[edge1] (s4_bot.north)
           edge[edge2] (s7_bot.north)
           edge[edge3] (s10_bot.north)
  % % from state 2 at t-1
  (s5_top.south) edge[edge42] (s2_bot.north)
           edge[edge12] (s5_bot.north)
           edge[edge22] (s8_bot.north)
           edge[edge32] (s11_bot.north)
  % % from state 2 at t-1
  (s7_top.south) edge[edge3] (s1_bot.north)
           edge[edge4] (s4_bot.north)
           edge[edge1] (s7_bot.north)
           edge[edge2] (s10_bot.north)
 % % from state 2 at t-1
  (s8_top.south) edge[edge32] (s2_bot.north)
           edge[edge42] (s5_bot.north)
           edge[edge12] (s8_bot.north)
           edge[edge22] (s11_bot.north)
  % % from state 3 at t-1
  (s10_top.south) edge[edge2] (s1_bot.north)
           edge[edge3] (s4_bot.north)
           edge[edge4] (s7_bot.north)
           edge[edge1] (s10_bot.north)
  % % from state 3 at t-1
  (s11_top.south) edge[edge22] (s2_bot.north)
           edge[edge32] (s5_bot.north)
           edge[edge42] (s8_bot.north)
           edge[edge12] (s11_bot.north);

% ---- legend block (to the right of bottom row) ----
\node[anchor=west, fill=white, inner sep=0.1pt, font=\footnotesize, yshift=-7mm, xshift=0mm]
  at (s12_top.east) {
  \begin{tabular}{@{}c@{}c@{}}
    \multicolumn{2}{c}{Trellis Input} \\
    \begin{tikzpicture}\draw[edge1,-stealth] (0.2,0) -- (.6,0);\end{tikzpicture} & $e^{j0}$ \\
    \begin{tikzpicture}\draw[edge2,-stealth] (0.2,0) -- (.6,0);\end{tikzpicture} & $e^{j\frac{\pi}{2}}$ \\
    \begin{tikzpicture}\draw[edge3,-stealth] (0.2,0) -- (.6,0);\end{tikzpicture} & $e^{j\pi}$ \\
    \begin{tikzpicture}\draw[edge4,-stealth] (0.2,0) -- (.6,0);\end{tikzpicture} & $e^{j\frac{3\pi}{2}}$ \\
  \end{tabular}
};

\end{tikzpicture}


==> tikz/F2-sysblock.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=SkyBlue!20, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=orange!20]
\tikzstyle{block3} = [block1, fill=LimeGreen!20]

\def\dist{2.5}
\def\ttsize{\scriptsize}

%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.23*\dist of b, align=center] (Inner) {conv\\enc};
\draw[linestyle] ([xshift=-20pt]Inner.west) -- (Inner.west) node[midway,above] {\ttsize{${b}$}};

\node[block1, right=0.23*\dist of Inner.east, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.east) -- (PI.west) node[midway,above] {\ttsize{${c}$}};

\node[block1, right=0.23*\dist of PI.east, align=center] (Map) {$\mathcal{M}$};
\draw[linestyle] (PI.east) -- (Map.west) node[midway,above] {\ttsize{${d}$}};

\node[block1, right=0.23*\dist of Map.east, align=center] (DE) {DE\\mod};
\draw[linestyle] (Map.east) -- (DE.west) node[midway,above] {\ttsize{${A}$}};

\node[block1, right=0.23*\dist of DE.east, align=center] (ofdm) {OFDM\\mod};
\draw[linestyle] (DE.east) -- (ofdm.west) node[midway,above] {\ttsize{${X}$}};


\node[block2, right=0.23*\dist of ofdm.east, align=center] (CH) {ch};
\draw[linestyle] (ofdm.east) -- (CH.west) node[midway,above] {\ttsize{${x}$}};

\node[block3, right=0.23*\dist of CH.east, align=center] (dofdm) {OFDM\\demod};
\draw[linestyle] (CH.east) -- (dofdm.west) node[midway,above] {\ttsize{${y}$}};

\node[block3, right=0.23*\dist of dofdm.east, align=center] (est) {ch\\est};
\draw[linestyle] (dofdm.east) -- (est.west) node[midway,above] {\ttsize{$Y$}};

\node[block3, right=0.23*\dist of est.east, align=center] (dem) {DE-PSK\\demod};
\draw[linestyle] (est.east) -- (dem.west) node[midway,above] {\ttsize{$\hat{H}$}} node[midway,below] {\ttsize{$\hat{\sigma}_w$}};

\node[block3, right=0.36*\dist of dem.east, align=center] (invPI) {$\Pi^{-1}$};
\draw[linestyle] (dem.east) -- (invPI.west) node[midway,above] {\ttsize{$p^I_{\text{ext}}(d)$}};

\node[block3, right=0.36*\dist of invPI.east, align=center] (dec) {conv \\ dec};
\draw[linestyle] (invPI.east) -- (dec.west) node[midway,above] {\ttsize{$p^I_{\text{ext}}(c)$}};
\draw[linestyle] (dec.east) -- ([xshift=20pt]dec.east) node[midway,above] {\ttsize{${\hat{b}}$}};


\node[block3, below=0.07*\dist of invPI.south, align=center] (PI2) {$\Pi$};
\draw[linestyle] (dec.south) |- (PI2.east) node[pos=0.8,above] {\ttsize{$p^O_{\text{ext}}(c)$}};
\draw[linestyle] (PI2.west) -| (dem.south) node[pos=0.2,above] {\ttsize{$p^O_{\text{ext}}(d)$}};

% --- GROUP BOXES (NO COLOR CHANGE) FOR READABILITY ---
\draw[decorate,decoration={brace,amplitude=4pt}]
  ($(Inner.north west)+(0,1mm)$) -- ($(ofdm.north east)+(0,1mm)$)
  node[midway,above=5pt] {\normalsize Transmitter};
\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(dofdm.north west)+(0,1mm)$) -- ($(dec.north east)+(0,1mm)$)
  node[midway,above=5pt] {\normalsize Receiver};

  
% \node[draw, rounded corners, fit=(Inner)(PI)(Map)(DE)(ofdm),
%       inner sep=5mm, label=above:{\normalsize Transmitter},line width=1pt] (TXbox) {};
% \node[draw, rounded corners, fit=(CH),
%       inner sep=5mm, label=above:{\ttsize Channel}] (CHbox) {};
% \node[draw, rounded corners, fit=(dofdm)(est)(dem)(PI2)(invPI)(dec),
%       inner sep=5mm, inner ysep=3mm, label=above:{\normalsize Receiver}, line width=1pt] (RXbox) {};

\end{tikzpicture}

==> tikz/F3-2Dsym.tikz <==
\begin{tikzpicture}[>=stealth]
\def\dx{2.1}   % horizontal step
\def\dy{0.7}   % vertical step
\tikzset{
  nodebase/.style={circle,draw,thick,inner sep=0pt,minimum size=7pt},
  zero/.style={nodebase,fill=white},
  xnode/.style={nodebase,fill=red,inner sep=1pt},
  xlab/.style={anchor=west,scale=0.9}
}

% --- 
\node[xnode] (n-2-1) at (0*\dx,-1*\dy) {};
\node[xnode] (n-2-2) at (.85*\dx,-1*\dy) {};
\node[xnode] (n-2-3) at (2*\dx,-1*\dy) {};
\node[xlab] at (n-2-1.east) {$Y_{1,0}$};
\node[xlab] at (n-2-2.east) {$Y_{1,1}$};
\node[xlab] at (n-2-3.east) {$Y_{1,N_s}$};
\node[xlab, anchor = east] at (n-2-3.west) {$\cdots$};

% --- 
\node[xnode] (n-3-1) at (0*\dx,-2*\dy) {};
\node[xnode] (n-3-2) at (.85*\dx,-2*\dy) {};
\node[xnode] (n-3-3) at (2*\dx,-2*\dy) {};
\node[xlab] at (n-3-1.east) {$Y_{2,0}$};
\node[xlab] at (n-3-2.east) {$Y_{2,1}$};
\node[xlab, anchor = east] at (n-3-3.west) {$\cdots$};
\node[xlab] at (n-3-3.east) {$Y_{2,N_s}$};

% --- 
\node[xnode] (n-5-1) at (0*\dx,-3.5*\dy) {};
\node[xnode] (n-5-2) at (.85*\dx,-3.5*\dy) {};
\node[xnode] (n-5-3) at (2*\dx,-3.5*\dy) {};
\node[xlab, anchor = east] at (n-5-3.west) {$\cdots$};
\node[xlab,anchor=south] at (n-5-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-5-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-5-3.north) {$\vdots$};
\node[xlab] at (n-5-1.east) {$Y_{M_a-1,0}$};
\node[xlab] at (n-5-2.east) {$Y_{M_a-1,1}$};
\node[xlab] at (n-5-3.east) {$Y_{M_a-1,N_s}$};

% --- 
\node[xnode] (n-6-1) at (0*\dx,-4.5*\dy) {};
\node[xnode] (n-6-2) at (.85*\dx,-4.5*\dy) {};
\node[xnode] (n-6-3) at (2*\dx,-4.5*\dy) {};
\node[xlab,anchor=south] at (n-6-1.north) {$\vdots$};
\node[xlab] at (n-6-1.east) {$Y_{M_a,0}$};
\node[xlab,anchor=south] at (n-6-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-6-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-6-3.west) {$\cdots$};
\node[xlab] at (n-6-2.east) {$Y_{M_a,1}$};
\node[xlab] at (n-6-3.east) {$Y_{M_a,N_s}$};
%---
\draw[line width=1pt, decorate,decoration={brace,amplitude=7pt, mirror}]
  ($(n-2-1.north west)+(-3mm,0)$) -- ($(n-6-1.south west)+(-3mm,0)$)
  node[pos=0.1,left=20pt, rotate = 90] {\normalsize $M_a$ subcarriers};

% --- Red M x N highlight (first 2 rows × first 2 cols) ---
\node[] (x1) at (0*\dx,-1*\dy) {};
\node[] (x2) at (1.3*\dx,-2.55*\dy) {};
\node[draw, red, dashed, line width=1pt, rounded corners=2pt,
      fit=(x1)(x2),
      % inner xsep=3mm,  % extend left/right
      % inner ysep=3mm   % extend top/bottom
     ] (Sel) {};

% --- Red size labels ---
\node[red, above=0mm of Sel.north] {$N$};   % adjust vertical distance
\node[red, right=0mm of Sel.east]  {$M$};   % adjust horizontal distance

\end{tikzpicture}


==> tikz/F_2D_X.tikz <==
% \begin{tikzpicture}[>=stealth]
% \def\dx{2.1}   % horizontal step: m-dimension (subcarriers/antennas)
% \def\dy{0.7}   % vertical step:   n-dimension (symbols)
% \tikzset{
%   nodebase/.style={circle,draw,thick,inner sep=0pt,minimum size=7pt},
%   zero/.style={nodebase,fill=white},
%   xnode/.style={nodebase,fill=red,inner sep=1pt},
%   xlab/.style={anchor=west,scale=0.9}
% }

% % Column positions (m = 0, 1, M_a)
% % Row order (top -> bottom) mirrors your original: empty, data, data, empty, data, data, empty

% % --- Row n = \varnothing (top empty row)
% \node[zero] (r1c1) at (0*\dx,  0*\dy) {};
% \node[zero] (r1c2) at (0.85*\dx, 0*\dy) {};
% \node[zero] (r1c3) at (2*\dx,   0*\dy) {};
% \node[xlab, anchor = east] at (r1c3.west) {$\cdots$};
% \node[xlab] at (r1c1.east) {$\varnothing$};
% \node[xlab] at (r1c2.east) {$\varnothing$};
% \node[xlab] at (r1c3.east) {$\varnothing$};

% % --- Row n = 1
% \node[xnode] (r2c1) at (0*\dx,  -1*\dy) {};
% \node[xnode] (r2c2) at (0.85*\dx,-1*\dy) {};
% \node[xnode] (r2c3) at (2*\dx,  -1*\dy) {};
% \node[xlab,anchor=south] at (r2c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r2c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r2c3.north) {$\vdots$};
% \node[xlab] at (r2c1.east) {$X_{1,0}$};
% \node[xlab] at (r2c2.east) {$X_{1,1}$};
% \node[xlab] at (r2c3.east) {$X_{1,M_a}$};
% \node[xlab, anchor = east] at (r2c3.west) {$\cdots$};

% % --- Row n = 2
% \node[xnode] (r3c1) at (0*\dx,  -2*\dy) {};
% \node[xnode] (r3c2) at (0.85*\dx,-2*\dy) {};
% \node[xnode] (r3c3) at (2*\dx,  -2*\dy) {};
% \node[xlab] at (r3c1.east) {$X_{2,0}$};
% \node[xlab] at (r3c2.east) {$X_{2,1}$};
% \node[xlab, anchor = east] at (r3c3.west) {$\cdots$};
% \node[xlab] at (r3c3.east) {$X_{2,M_a}$};

% % --- Row n = \varnothing (middle empty row)
% \node[zero] (r4c1) at (0*\dx,  -3*\dy) {};
% \node[zero] (r4c2) at (0.85*\dx,-3*\dy) {};
% \node[zero] (r4c3) at (2*\dx,  -3*\dy) {};
% \node[xlab,anchor=south] at (r4c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r4c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r4c3.north) {$\vdots$};
% \node[xlab, anchor = east] at (r4c3.west) {$\cdots$};
% \node[xlab] at (r4c1.east) {$\varnothing$};
% \node[xlab] at (r4c2.east) {$\varnothing$};
% \node[xlab] at (r4c3.east) {$\varnothing$};

% % --- Row n = N_s - 1
% \node[xnode] (r5c1) at (0*\dx,  -4*\dy) {};
% \node[xnode] (r5c2) at (0.85*\dx,-4*\dy) {};
% \node[xnode] (r5c3) at (2*\dx,  -4*\dy) {};
% \node[xlab, anchor = east] at (r5c3.west) {$\cdots$};
% \node[xlab,anchor=south] at (r5c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r5c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r5c3.north) {$\vdots$};
% \node[xlab] at (r5c1.east) {$X_{N_s-1,0}$};
% \node[xlab] at (r5c2.east) {$X_{N_s-1,1}$};
% \node[xlab] at (r5c3.east) {$X_{N_s-1,M_a}$};

% % --- Row n = N_s
% \node[xnode] (r6c1) at (0*\dx,  -5*\dy) {};
% \node[xnode] (r6c2) at (0.85*\dx,-5*\dy) {};
% \node[xnode] (r6c3) at (2*\dx,  -5*\dy) {};
% \node[xlab,anchor=south] at (r6c1.north) {$\vdots$};
% \node[xlab] at (r6c1.east) {$X_{N_s,0}$};
% \node[xlab,anchor=south] at (r6c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r6c3.north) {$\vdots$};
% \node[xlab, anchor = east] at (r6c3.west) {$\cdots$};
% \node[xlab] at (r6c2.east) {$X_{N_s,1}$};
% \node[xlab] at (r6c3.east) {$X_{N_s,M_a}$};

% % --- Row n = \varnothing (bottom empty row)
% \node[zero] (r7c1) at (0*\dx,  -6*\dy) {};
% \node[zero] (r7c2) at (0.85*\dx,-6*\dy) {};
% \node[zero] (r7c3) at (2*\dx,  -6*\dy) {};
% \node[xlab,anchor=south] at (r7c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r7c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r7c3.north) {$\vdots$};
% \node[xlab, anchor = east] at (r7c3.west) {$\cdots$};
% \node[xlab] at (r7c1.east) {$\varnothing$};
% \node[xlab] at (r7c2.east) {$\varnothing$};
% \node[xlab] at (r7c3.east) {$\varnothing$};

% % --- Vertical brace: N_s symbols (n-dimension)
% \draw[line width=1pt, decorate,decoration={brace,amplitude=7pt, mirror}]
%   ($(r1c1.north west)+(-3mm,0)$) -- ($(r7c1.south west)+(-3mm,0)$)
%   node[pos=0.25,left=20pt, rotate = 90] {\normalsize $N_s$ symbols};

% % --- Horizontal brace: M_a subcarriers (m-dimension)
% \draw[line width=1pt, decorate,decoration={brace,amplitude=7pt}]
%   ($(r7c1.south west)+(-3mm,-3mm)$) -- ($(r7c3.south east)+(3mm,-3mm)$)
%   node[midway,below=8pt] {\normalsize $M_a$ subcarriers};

% \end{tikzpicture}




\begin{tikzpicture}[>=stealth]
\def\dx{2.1}   % horizontal step
\def\dy{0.7}   % vertical step
\tikzset{
  nodebase/.style={circle,draw,thick,inner sep=0pt,minimum size=7pt},
  zero/.style={nodebase,fill=white},
  xnode/.style={nodebase,fill=red,inner sep=1pt},
  xlab/.style={anchor=west,scale=0.9}
}

% --- 
\node[zero] (n-1-1) at (0*\dx,0*\dy) {};
\node[zero] (n-1-2) at (0.85*\dx,0*\dy) {};
\node[zero] (n-1-3) at (2*\dx,0*\dy) {};
\node[xlab, anchor = east] at (n-1-3.west) {$\cdots$};
\node[xlab] at (n-1-1.east) {$\varnothing$};
\node[xlab] at (n-1-2.east) {$\varnothing$};
\node[xlab] at (n-1-3.east) {$\varnothing$};

% --- 
\node[xnode] (n-2-1) at (0*\dx,-1*\dy) {};
\node[xnode] (n-2-2) at (.85*\dx,-1*\dy) {};
\node[xnode] (n-2-3) at (2*\dx,-1*\dy) {};
\node[xlab,anchor=south] at (n-2-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-2-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-2-3.north) {$\vdots$};
\node[xlab] at (n-2-1.east) {$X_{1,0}$};
\node[xlab] at (n-2-2.east) {$X_{1,1}$};
\node[xlab] at (n-2-3.east) {$X_{1,N_s}$};
\node[xlab, anchor = east] at (n-2-3.west) {$\cdots$};

% --- 
\node[xnode] (n-3-1) at (0*\dx,-2*\dy) {};
\node[xnode] (n-3-2) at (.85*\dx,-2*\dy) {};
\node[xnode] (n-3-3) at (2*\dx,-2*\dy) {};
\node[xlab] at (n-3-1.east) {$X_{2,0}$};
\node[xlab] at (n-3-2.east) {$X_{2,1}$};
\node[xlab, anchor = east] at (n-3-3.west) {$\cdots$};
\node[xlab] at (n-3-3.east) {$X_{2,N_s}$};

% --- 
\node[zero] (n-4-1) at (0*\dx,-3*\dy) {};
\node[zero] (n-4-2) at (.85*\dx,-3*\dy) {};
\node[zero] (n-4-3) at (2*\dx,-3*\dy) {};
\node[xlab,anchor=south] at (n-4-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-4-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-4-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-4-3.west) {$\cdots$};
\node[xlab] at (n-4-1.east) {$\varnothing$};
\node[xlab] at (n-4-2.east) {$\varnothing$};
\node[xlab] at (n-4-3.east) {$\varnothing$};

% --- 
\node[xnode] (n-5-1) at (0*\dx,-4*\dy) {};
\node[xnode] (n-5-2) at (.85*\dx,-4*\dy) {};
\node[xnode] (n-5-3) at (2*\dx,-4*\dy) {};
\node[xlab, anchor = east] at (n-5-3.west) {$\cdots$};
\node[xlab,anchor=south] at (n-5-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-5-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-5-3.north) {$\vdots$};
\node[xlab] at (n-5-1.east) {$X_{M_a-1,0}$};
\node[xlab] at (n-5-2.east) {$X_{M_a-1,1}$};
\node[xlab] at (n-5-3.east) {$X_{M_a-1,N_s}$};

% --- 
\node[xnode] (n-6-1) at (0*\dx,-5*\dy) {};
\node[xnode] (n-6-2) at (.85*\dx,-5*\dy) {};
\node[xnode] (n-6-3) at (2*\dx,-5*\dy) {};
\node[xlab,anchor=south] at (n-6-1.north) {$\vdots$};
\node[xlab] at (n-6-1.east) {$X_{M_a,0}$};
\node[xlab,anchor=south] at (n-6-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-6-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-6-3.west) {$\cdots$};
\node[xlab] at (n-6-2.east) {$X_{M_a,1}$};
\node[xlab] at (n-6-3.east) {$X_{M_a,N_s}$};
% --- 
\node[zero] (n-7-1) at (0*\dx,-6*\dy) {};
\node[zero] (n-7-2) at (.85*\dx,-6*\dy) {};
\node[zero] (n-7-3) at (2*\dx,-6*\dy) {};
\node[xlab,anchor=south] at (n-7-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-7-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-7-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-7-3.west) {$\cdots$};
\node[xlab] at (n-7-1.east) {$\varnothing$};
\node[xlab] at (n-7-2.east) {$\varnothing$};
\node[xlab] at (n-7-3.east) {$\varnothing$};
%---
\draw[line width=1pt, decorate,decoration={brace,amplitude=7pt, mirror}]
  ($(n-1-1.north west)+(-3mm,0)$) -- ($(n-7-1.south west)+(-3mm,0)$)
  node[pos=0.25,left=20pt, rotate = 90] {\normalsize $M_f$ subcarriers};


\end{tikzpicture}

